ImageBind: One Embedding Space To Bind Them All

We present ImageBind, an approach to learn a joint embedding across six different modalities - images, text, audio, depth, thermal, and IMU data. We show that all combinations of paired data are not necessary to train such a joint embedding, and only image-paired data is sufficient to bind the modalities together. ImageBind can leverage recent large scale vision-language models, and extends their zero-shot capabilities to new modalities just by using their natural pairing with images. It enables novel emergent applications 'out-of-the-box' including cross-modal retrieval, composing modalities with arithmetic, cross-modal detection and generation. The emergent capabilities improve with the strength of the image encoder and we set a new state-of-the-art on emergent zero-shot recognition tasks across modalities, outperforming specialist supervised models. Finally, we show strong few-shot recognition results outperforming prior work, and that ImageBind serves as a new way to evaluate vision models for visual and non-visual tasks.

==> graphs/audio_fewshot.tex <==

\begin{tikzpicture}
    \begin{axis}[
        xtick={0, 1, 2, 4, 8}, %
        legend pos=south east,
        xticklabels={0, 1, 2, 4, 8}, %
        xmin=0,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        width=\linewidth,
        ylabel style= {align=center, font=\large},
        xlabel style = {font=\large},
        ylabel={\escShort (Fold-1) Top-1},
        xlabel={\# shots per class},
        yticklabel style = {font=\large},
        xticklabel style = {font=\large},
        legend style={cells={align=left}, font=\large, fill=none, draw=none},
    ]
    \addplot[mark=o, very thick, AudioDark, mark options={solid}, line width=2.5pt, mark size=3.4pt] plot coordinates {
        (1, 62.0) %
        (2, 68.8) %
        (4, 81.3) %
        (8,  85.5) %
    };\label{pgf:audio_model_scaling_audiocaps:img}
    \addlegendentry{\OURS}

    \addplot[mark=square, very thick, gray!60, mark options={solid}, line width=2.5pt, mark size=3.4pt %
            ] plot coordinates {
        (1, 16.8) %
        (2, 19.5) %
        (4, 43.0) %
        (8,  56.3) %
    };\label{pgf:audio_model_scaling_audiocaps:img}
    \addlegendentry{AudioMAE~\cite{audiomae}}

    \addplot[mark=triangle, very thick, dashed, gray!60, mark options={solid}, line width=2.5pt, mark size=3.4pt  %
            ] plot coordinates {
        (1, 46.3) %
        (2, 62.5) %
        (4, 81.5) %
        (8,  87.5) %
    };\label{pgf:audio_model_scaling_audiocaps:img}
    \addlegendentry{Supervised~\cite{audiomae}}
    \addplot[mark=star, very thick, AudioDark, mark options={mark size=6pt, solid, line width=3pt}] plot coordinates {
        (0, 65.1) %
    };\label{pgf:audio_model_scaling_audiocaps:img}

    \end{axis}
\end{tikzpicture}

==> graphs/audio_model_scale_esc.tex <==

\begin{tikzpicture}
    \begin{axis}[
        xtick={86, 307, 632},
        xticklabels={ViT-B, ViT-L, ViT-H},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        height=1.4in,
        width=\linewidth,
        ylabel style= {align=center},
        ylabel={\escShort Fold-1~\ref{pgf:audio_model_scaling_esc:img}},
        yticklabel style = {font=\small},
        xticklabel style = {font=\small},
        legend style={cells={align=left}, font=\small},
    ]
    \addplot[mark=o, very thick, AudioDark] plot coordinates {
        (632, 65.1) %
        (307, 62.5) %
        (86,  61.3) %
    };\label{pgf:audio_model_scaling_esc:img}
    \end{axis}
\end{tikzpicture}

==> graphs/depth_fewshot.tex <==

\begin{tikzpicture}
    \begin{axis}[
        xtick={0, 1, 2, 4, 8}, %
        legend pos=south east,
        xticklabels={0, 1, 2, 4, 8}, %
        xmin=0,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        width=\linewidth,
        ylabel style= {align=center, font=\large},
        xlabel style = {font=\large},
        ylabel={\sunrgbdDepthShort Top-1},
        xlabel={\# shots per class},
        yticklabel style = {font=\large},
        xticklabel style = {font=\large},
        legend style={cells={align=left}, font=\large, fill=none, draw=none},
    ]
    \addplot[mark=o, very thick, DepthDark, mark options={solid}, line width=2.5pt, mark size=3.4pt] plot coordinates {
        (1, 21.3) %
        (2, 33.6) %
        (4, 35.6) %
        (8, 37.2) %
    };\label{pgf:depth_model_scaling_depthcaps:img}
    \addlegendentry{\OURS}

    \addplot[mark=square, very thick, gray!60, mark options={solid}, line width=2.5pt, mark size=3.4pt %
    ] plot coordinates {
        (1, 8.4) %
        (2, 13.4) %
        (4, 16.2) %
        (8, 19.9) %
    };\label{pgf:depth_model_scaling_depthcaps:img}
    \addlegendentry{MultiMAE~\cite{bachmann2022multimae}}

    \addplot[mark=star, very thick, DepthDark, mark options={mark size=6pt, solid, line width=3pt}] plot coordinates {
        (0, 35.1) %
    };\label{pgf:depth_model_scaling_depthcaps:img}

    \end{axis}
\end{tikzpicture}

==> graphs/depth_model_scale_nyu.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xtick={86, 307, 632},
        xticklabels={ViT-B, ViT-L, ViT-H},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        height=1.4in,
        width=\linewidth,
        ylabel style= {align=center},
        ylabel={\nyuDepthShort~\ref{pgf:depth_model_scaling_nyu:img}},
        yticklabel style = {font=\small},
        xticklabel style = {font=\footnotesize},
        legend style={cells={align=left}, font=\small},
    ]
    \addplot[mark=o, very thick, DepthDark] plot coordinates {
        (632, 50.8) %
        (307, 45.4) %
        (86,  43.6) %
    };\label{pgf:depth_model_scaling_nyu:img}
    \end{axis}
\end{tikzpicture}

==> graphs/imu_model_scale_eg4d.tex <==

\begin{tikzpicture}
    \begin{axis}[
        xtick={86, 307, 632},
        xticklabels={ViT-B, ViT-L, ViT-H},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        height=1.4in,
        width=\linewidth,
        ylabel style= {align=center},
        ylabel={\ego~\ref{pgf:imu_model_scaling_ego4d:img}},
        yticklabel style = {font=\small},
        xticklabel style = {font=\footnotesize},
        legend style={cells={align=left}, font=\small},
    ]
    \addplot[mark=o, very thick, VideoDark] plot coordinates {
        (632, 25.0) %
        (307, 23.5) %
        (86,  17.3) %
    };\label{pgf:imu_model_scaling_ego4d:img}
    \end{axis}
\end{tikzpicture}

==> graphs/thermal_model_scale_llvip.tex <==

\begin{tikzpicture}
    \begin{axis}[
        xtick={86, 307, 632},
        xticklabels={ViT-B, ViT-L, ViT-H},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        height=1.4in,
        width=\linewidth,
        ylabel style= {align=center},
        ylabel={\llvip~\ref{pgf:thermal_model_scaling_llvip:img}},
        yticklabel style = {font=\small},
        xticklabel style = {font=\footnotesize},
        legend style={cells={align=left}, font=\small},
    ]
    \addplot[mark=o, very thick, ThermalDark] plot coordinates {
        (632, 62.7) %
        (307, 60.5) %
        (86,  58.4) %
    };\label{pgf:thermal_model_scaling_llvip:img}
    \end{axis}
\end{tikzpicture}
